On sparsity, power-law and clustering properties of graphex processes

This paper investigates properties of the class of graphs based on exchangeable point processes. We provide asymptotic expressions for the number of edges, number of nodes and degree distributions, identifying four regimes: (i) a dense regime, (ii) a sparse almost dense regime, (iii) a sparse regime with power-law behaviour, and (iv) an almost extremely sparse regime. We show that under mild assumptions, both the global and local clustering coefficients converge to constants which may or may not be the same. We also derive a central limit theorem for the number of nodes. Finally, we propose a class of models within this framework where one can separately control the latent structure and the global sparsity/power-law properties of the graph.

==> graph1.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = blue!20 ,
draw,blue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (t1) {$1$};
\node[] (t3) [left=of t1] {};
\node[] (t15) [above=of t3] {};
%\node<4->[state] (t35) [below=of t1] {$3.5$};
%\node<5->[state] (t5) [right=of t1] {$5$};
%\node<5->[state] (t05) [above=of t5] {$0.5$};

%\node[state] (B) [above right =of C] {$3$};
\draw[-] (t1) edge [loop above] (t1);
%\draw<3->[-] (t3) -- (t15);
%\draw<4->[-] (t1) -- (t35);
%\draw<5->[-] (t5) -- (t1);
%\draw<5->[-] (t5) -- (t35);
%\draw<5->[-] (t5) -- (t05);
%\draw<5->[-] (t5) edge [loop right] (t5);

%\draw[-] (C) -- (B);
\end{tikzpicture} 

==> graph2.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = blue!20 ,
draw,blue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (t1) {$1$};
\node[state] (t3) [left=of t1] {$3$};
\node[state] (t15) [above=of t3] {$1.5$};
%\node<4->[state] (t35) [below=of t1] {$3.5$};
%\node<5->[state] (t5) [right=of t1] {$5$};
%\node<5->[state] (t05) [above=of t5] {$0.5$};

%\node[state] (B) [above right =of C] {$3$};
\draw[-] (t1) edge [loop above] (t1);
\draw[-] (t3) -- (t15);
%\draw<4->[-] (t1) -- (t35);
%\draw<5->[-] (t5) -- (t1);
%\draw<5->[-] (t5) -- (t35);
%\draw<5->[-] (t5) -- (t05);
%\draw<5->[-] (t5) edge [loop right] (t5);

%\draw[-] (C) -- (B);
\end{tikzpicture}

==> graph3.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = blue!20 ,
draw,blue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (t1) {$1$};
\node[state] (t3) [left=of t1] {$3$};
\node[state] (t15) [above=of t3] {$1.5$};
\node[state] (t35) [below=of t1] {$3.5$};
%\node<5->[state] (t5) [right=of t1] {$5$};
%\node<5->[state] (t05) [above=of t5] {$0.5$};

%\node[state] (B) [above right =of C] {$3$};
\draw[-] (t1) edge [loop above] (t1);
\draw[-] (t3) -- (t15);
\draw[-] (t1) -- (t35);
%\draw<5->[-] (t5) -- (t1);
%\draw<5->[-] (t5) -- (t35);
%\draw<5->[-] (t5) -- (t05);
%\draw<5->[-] (t5) edge [loop right] (t5);

%\draw[-] (C) -- (B);
\end{tikzpicture}

==> graph4.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = blue!20 ,
draw,blue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (t1) {$1$};
\node[state] (t3) [left=of t1] {$3$};
\node[state] (t15) [above=of t3] {$1.5$};
\node[state] (t35) [below=of t1] {$3.5$};
\node[state] (t5) [right=of t1] {$5$};
\node[state] (t05) [above=of t5] {$0.5$};

%\node[state] (B) [above right =of C] {$3$};
\draw[-] (t1) edge [loop above] (t1);
\draw[-] (t3) -- (t15);
\draw[-] (t1) -- (t35);
\draw[-] (t5) -- (t1);
\draw[-] (t5) -- (t35);
\draw[-] (t5) -- (t05);
\draw[-] (t5) edge [loop right] (t5);

%\draw[-] (C) -- (B);
\end{tikzpicture}

==> tikz4.tex <==
\begin{tikzpicture}[node distance=1.4cm, auto,>=latex',scale=.8]
\draw[->,ultra thick] node[left] {0} (0,0) -- (6,0) node[right] {};
\draw[->,ultra thick] (0,0) -- (0,-6) node[right] {};
\draw[fill=blue,opacity=0.1] (0,0) -- (0,-6) -- (6,-6) -- (6,0)  ;
% Draw the grid
\draw[dashed] (1,0) -- (1,-1) node[right] {};
\draw[dashed] (3,0) -- (3,-3) node[right] {};
\draw[dashed] (3.5,0) -- (3.5,-3.5) node[right] {};
\draw[dashed] (5,0) -- (5,-5) node[right] {};
\draw[dashed] (0,-1) -- (1,-1) node[right] {};
\draw[dashed] (0,-3) -- (3,-3) node[right] {};
\draw[dashed] (0,-3.5) -- (3.5,-3.5) node[right] {};
\draw[dashed] (0,-5) -- (5,-5) node[right] {};
\node at (1,0.5) {1};
\node at (3,0.5) {3};
\node at (3.5,0.5) {3.5};
\node at (5,0.5) {5};
%\node at (-.3,1) {0};
%%\node at (-.3,1.5) {1};
%\node at (-.3,2) {2};
%%\node at (-.3,2.5) {3};
%\node at (-.3,3) {4};
%%\node at (-.3,3.5) {5};
%\node at (-.3,4) {6};
\node at (6,.5) {$\alpha$};
%\node at (-.3,4.5) {7};
%\draw[-,ultra thick,blue] (1,4.5) -- (1.5,4.5) node[right] {$\color{blue} N_\alpha$};
%\draw[-,ultra thick,red] (1,4) -- (1.5,4) node[right] {$\color{red} N_\alpha^{(e)}$};
% draw the point process
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (1,-1) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (1,-5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (3,-1.5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (3.5,-1) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (5,-1) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (1.5,-3) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (1,-3.5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (5,-3.5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (3.5,-5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (5,-0.5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (0.5,-5) {};
\node[draw,circle,inner sep=2.5pt,fill=blue,shading=ball] at (5,-5) {};


%\draw[->,ultra thick] node[left] {0} (0,1) -- (6,1) node[right] {};
%\draw[->,ultra thick] (0,1) -- (0,5) node[right] {};
%\draw[-,ultra thick,blue] (0,1.05) -- (1,1.05) node[right] {};
%\draw[-,ultra thick,blue] (1,1.55) -- (3,1.55) node[right] {};
%\draw[-,ultra thick,blue] (3,2.5) -- (3.5,2.5) node[right] {};
%%\draw[-,ultra thick,blue] (3,3) -- (3.5,3) node[right] {};
%\draw[-,ultra thick,blue] (3.5,3) -- (5,3) node[right] {};
%\draw[-,ultra thick,blue] (5,3.5) -- (5.5,3.5) node[right] {};
%
%\draw[-,ultra thick,red] (0,1) -- (1,1) node[right] {};
%\draw[-,ultra thick,red] (1,1.5) -- (3,1.5) node[right] {};
%\draw[-,ultra thick,red] (3,2) -- (3.5,2) node[right] {};
%\draw[-,ultra thick,red] (3,2) -- (3.5,2) node[right] {};
%\draw[-,ultra thick,red] (3.5,2.5) -- (5,2.5) node[right] {};
%\draw[-,ultra thick,red] (5,4.5) -- (5.5,4.5) node[right] {};
%\node[] at (5.4,-3.8) {$\color{blue}z_{ij}$};
%\node[red] at (5,-.3) {$\color{red}\theta_{i}$};
%\node[red] at (.3,-3.5) {$\color{red}\theta_{j}$};
% Draw the increments of the Lévy process
%\draw[-,ultra thick,red] (1,0) -- (1,1) node[right] {};
%\draw[-,ultra thick,red] (3,0) -- (3,.3) node[right] {};
%\draw[-,ultra thick,red] (3.5,0) -- (3.5,.35) node[right] {};
%\draw[-,ultra thick,red] (5,0) -- (5,.5) node[above] {$\color{red}w_i$};
%\draw[-,ultra thick,red] (.6,0) -- (.6,.2) node[right] {};
%\draw[-,ultra thick,red] (1.2,0) -- (1.2,.1) node[right] {};
%\draw[-,ultra thick,red] (4.1,0) -- (4.1,.2) node[above] {};
%\draw[-,ultra thick,red] (0, -1) -- (-1,-1) node[right] {};
%\draw[-,ultra thick,red] (0,-3) -- (-.3,-3) node[right] {};
%\draw[-,ultra thick,red] (0,-3.5) -- (-.35,-3.5) node[left] {$\color{red}w_j$};
%\draw[-,ultra thick,red] (0,-5) -- (-.5,-5) node[right] {};
%\draw[-,ultra thick,red] (0,-.6) -- (-.2,-.6) node[right] {};
%\draw[-,ultra thick,red] (0,-1.2) -- (-.1,-1.2) node[right] {};
%\draw[-,ultra thick,red] (0,-4.1) -- (-.2,-4.1) node[right] {};
\end{tikzpicture}


